GaussianRenderFormer: Transformer-based Rendering of 3D Gaussian Splats

Can a neural network learn to render 3D Gaussian splats on its own, with no rasterizer in the renderer? We present GaussianRenderFormer, a transformer that takes a set of Gaussians and a camera and outputs the image directly. Each Gaussian becomes one token in a view-independent encoder, and a view-dependent decoder turns small patches of camera rays into pixels by attending to those tokens. Trained on 26,820 Objaverse objects pruned to 20,000 Gaussians each, GaussianRenderFormer renders 300 unseen objects at 38.08 dB PSNR against the full, unpruned splats, while rasterizing the same pruned input reaches 44.02 dB. The gap is not one of generalization, and our diagnostics are consistent with a bottleneck in the view decoder: telling it the projected footprint of each Gaussian, which it could in principle infer, adds 1.4 dB. Under-training is not ruled out. Code, trained models and videos: https://svlwoof.github.io/gaussianrenderformer

==> figures/architecture.tex <==
\begin{tikzpicture}[
    x=1mm, y=1mm,
    font=\small,
    >={Stealth[length=2mm, width=1.5mm]},
    flow/.style={->, line width=0.6pt},
    block/.style={draw=#1!85!black, fill=#1!22, line width=0.8pt, rounded corners=1.2pt, align=center,
                  minimum width=17mm, minimum height=11mm, inner sep=1.5pt},
    plain/.style={draw, line width=0.6pt, align=center, inner sep=2pt},
    cell/.style={draw, line width=0.6pt, minimum width=19mm, minimum height=4.8mm, inner sep=0pt, outer sep=0pt,
                 font=\footnotesize},
    plus/.style={draw=black!70, fill=black!8, line width=0.6pt, circle, inner sep=0.5pt, minimum size=4.4mm},
    stage/.style={draw=#1!60!black, fill=#1!9, line width=0.9pt, rounded corners=4pt, inner sep=0pt},
    repeatbox/.style={draw, dashed, line width=0.6pt, rounded corners=2pt, inner sep=0pt},
    note/.style={font=\footnotesize, align=center},
    pics/tokens/.style n args={2}{code={
        \foreach \i in {-2,...,2}
            \node[draw=#1!85!black, fill=#1!#2, line width=0.7pt, minimum size=3.6mm, inner sep=0pt, outer sep=0pt]
                at (0, \i*3.6) {};
        \node[minimum width=3.6mm, minimum height=18mm, inner sep=0pt, outer sep=0.4pt] (-box) at (0, 0) {};
    }},
]
\colorlet{cGauss}{orange!60!yellow}   %
\colorlet{cRay}{blue!55!violet}       %
\colorlet{cSelf}{orange!80!red}       %
\colorlet{cCross}{orange!45!yellow}   %
\colorlet{cFFN}{black!55}             %
\colorlet{cEnc}{blue!60!cyan}         %
\colorlet{cDec}{green!55!black}       %
\colorlet{cHead}{violet!80}           %

\begin{scope}[shift={(0,-10)}]
  \draw[line width=0.6pt, fill=black!4] (-14,-14) rectangle (14,14);
  \foreach \x/\y/\a/\rx/\ry/\c in {
      -5/3/20/6/2.6/red!60, 2/5/-35/5/2.2/orange!70, 6/-1/60/5.5/2/yellow!70!orange, -2/-4/-10/6.5/2.4/red!45!violet,
      -8/-3/75/4/1.8/violet!55, 4/-6/15/5/2.2/blue!50, 0/0/40/4.5/3/orange!55!red, 8/6/-60/3.5/1.6/green!50!black,
      -9/7/-25/3.6/1.5/blue!40!cyan, -4/9/5/3.2/1.4/yellow!80!orange, 9/-8/-40/3.4/1.5/violet!45, -8/-9/30/3.6/1.6/cyan!50!blue}
    \fill[\c, opacity=0.62, rotate around={\a:(\x,\y)}] (\x,\y) ellipse [x radius=\rx, y radius=\ry];
\end{scope}
\node[note] at (0,-27) {3D Gaussians};

\node[cell] (aScale)    at (30,-11.6) {Scale};
\node[cell, below=-0.6pt of aScale]    (aRot)   {Rotation};
\node[cell, below=-0.6pt of aRot]      (aColor) {Color};
\node[cell, below=-0.6pt of aColor]    (aOpac)  {Opacity};
\node[cell, below=-0.6pt of aOpac]     (aPos)   {Position};
\node[block=cGauss, minimum width=19mm] (gemb) at (30,0) {Gaussian\\embedding};
\draw[flow] (aScale.north) -- (gemb.south);
\node[note, above=0.3mm of gemb] {Linear + Norm};
\draw[flow] (14,-10) -- (17,-10) |- (aColor.west);

\pic (gtok) at (44.5,0) {tokens={cGauss}{35}};
\node[note, above=0.6mm of gtok-box] {Gaussian\\tokens};
\draw[flow] (gemb.east) -- (gtok-box.west);

\node[block=cSelf] (esa)  at (68,0)  {Self-\\attention};
\node[plus]        (ep1)  at (83,0)  {$+$};
\node[block=cFFN]  (effn) at (98,0)  {Feed-\\forward};
\node[plus]        (ep2)  at (113,0) {$+$};
\pic (stok) at (128,0) {tokens={cGauss}{35}};
\node[note, above=0.6mm of stok-box] {Scene\\tokens};

\draw[flow] (gtok-box.east) -- (esa.west);
\draw[flow] (esa) -- (ep1);   \draw[flow] (ep1) -- (effn);
\draw[flow] (effn) -- (ep2);  \draw[flow] (ep2) -- (stok-box.west);
\draw[flow] (56.5,0) |- (68,9.5) -| (ep1.north);
\draw[flow] (87.5,0) |- (98,9.5) -| (ep2.north);

\begin{scope}[on background layer]
  \node[stage=cEnc, fit={(53,18.5) (119.5,-16.5)}] (enc) {};
  \node[repeatbox, fit={(54.7,12) (117.5,-8.5)}] (encrep) {};
\end{scope}
\node[font=\normalsize] at (86.2,-12.7) {Scene encoder (view-independent)};
\node[note, anchor=east] at (117.5,15.2) {$\times$\,12 layers};

\node[plain, fill=black!7, minimum width=18mm, minimum height=6.5mm] (rope3) at (58,-22.5) {3D RoPE};
\node[plain, fill=black!7, minimum width=22mm, minimum height=7.5mm, font=\footnotesize] (proj) at (30,-38.5)
     {2D RoPE and\\footprint};
\draw[flow] (aPos.east) -- ++(3.5,0) |- (rope3.west);
\draw[flow] (aPos.south) -- (proj.north);
\draw[flow] (rope3.east) -| (68,-5.5);

\begin{scope}[yshift=6mm]
\begin{scope}[shift={(-12,-72)}]
  \foreach \i in {0,...,3} \foreach \j in {0,...,3} {
      \pgfmathtruncatemacro{\g}{80 - 18*\i}
      \pgfmathtruncatemacro{\o}{25 + 15*\j}
      \fill[green!\g!orange!\o!yellow] (\i*6, \j*6) rectangle ++(6,6);
  }
  \draw[white, line width=0.5pt, densely dotted] (0,0) grid[step=6] (24,24);
  \draw[line width=1pt] (6,12) rectangle ++(6,6);
  \coordinate (patch) at (12,15);
\end{scope}
\node[note] at (0,-75.5) {Camera ray map, $4{\times}4$-pixel patches};

\node[block=cRay, minimum width=19mm] (remb) at (30,-57) {Ray-bundle\\embedding};
\draw[flow] (patch) -- (17,-57) -- (remb.west);
\node[note, below=0.3mm of remb] {Linear + Norm};
\draw[flow] (0,-48) |- (proj.west);

\pic (rtok) at (44.5,-57) {tokens={cRay}{28}};
\node[note, below=0.6mm of rtok-box] {Ray-bundle\\tokens};
\draw[flow] (remb.east) -- (rtok-box.west);

\node[block=cCross] (dxa)  at (68,-57)  {Cross-\\attention};
\node[plus]         (dp1)  at (83,-57)  {$+$};
\node[block=cSelf]  (dsa)  at (98,-57)  {Self-\\attention};
\node[plus]         (dp2)  at (113,-57) {$+$};
\node[block=cFFN]   (dffn) at (128,-57) {Feed-\\forward};
\node[plus]         (dp3)  at (143,-57) {$+$};
\pic (otok) at (158,-57) {tokens={cRay}{28}};
\node[note, below=0.6mm of otok-box] {Ray-bundle\\tokens};
\node[block=cHead, minimum width=15mm] (head) at (174,-57) {DPT\\head};

\draw[flow] (rtok-box.east) -- (dxa.west);
\draw[flow] (dxa) -- (dp1);   \draw[flow] (dp1) -- (dsa);   \draw[flow] (dsa) -- (dp2);
\draw[flow] (dp2) -- (dffn);  \draw[flow] (dffn) -- (dp3);  \draw[flow] (dp3) -- (otok-box.west);
\draw[flow] (otok-box.east) -- (head.west);
\draw[flow] (56.5,-57) |- (68,-47.5) -| (dp1.north);
\draw[flow] (87.5,-57) |- (98,-47.5) -| (dp2.north);
\draw[flow] (117.5,-57) |- (128,-47.5) -| (dp3.north);

\begin{scope}[on background layer]
  \node[stage=cDec, fit={(53,-40.5) (149.5,-73.5)}] (dec) {};
  \node[repeatbox, fit={(54.7,-45) (147.5,-65.5)}] (decrep) {};
\end{scope}
\node[font=\normalsize] at (101.2,-69.7) {View decoder (view-dependent)};
\node[note, anchor=east] at (147.5,-42.8) {$\times$\,6 layers};

\draw[flow] (stok-box.south) |- (74,-26.5) -- (74,-51.5);
\draw[flow] (proj.east) -| (64,-51.5);

\end{scope}

\begin{scope}[shift={(174,-14)}]
  \draw[line width=0.6pt, fill=black] (-14,-14) rectangle (14,14);
  \foreach \x/\y/\a/\rx/\ry/\c in {
      -5/3/20/6/2.6/red!60, 2/5/-35/5/2.2/orange!70, 6/-1/60/5.5/2/yellow!70!orange, -2/-4/-10/6.5/2.4/red!45!violet,
      -8/-3/75/4/1.8/violet!55, 4/-6/15/5/2.2/blue!50, 0/0/40/4.5/3/orange!55!red, 8/6/-60/3.5/1.6/green!50!black,
      -9/7/-25/3.6/1.5/blue!40!cyan, -4/9/5/3.2/1.4/yellow!80!orange, 9/-8/-40/3.4/1.5/violet!45, -8/-9/30/3.6/1.6/cyan!50!blue}
    \fill[\c, opacity=0.85, rotate around={\a:(\x,\y)}] (\x,\y) ellipse [x radius=\rx, y radius=\ry];
\end{scope}
\node[note] at (174,3) {Rendered image};
\draw[flow] (head.north) -- (174,-28);  %
\end{tikzpicture}

